Asymptotic formulas for curve operators in TQFT

Topological quantum field theories with gauge group $\textrm{SU}_2$ associate to each surface with marked points $\Sigma$ and each integer $r>0$ a vector space $V_r (\Sigma)$ and to each simple closed curve $\gamma$ in $\Sigma$ an Hermitian operator $T_r^{\gamma}$ acting on that space. We show that the matrix elements of the operators $T_r^{\gamma}$ have an asymptotic expansion in orders of $\frac{1}{r}$, and give a formula to compute the first two terms in terms of trace functions, generalizing results of March\'e and Paul.

==> celldecomp.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'celldecomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.89793863bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9416645)%
    \put(0,0){\includegraphics[width=\unitlength]{celldecomp.pdf}}%
    \put(0.53441425,0.79444229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_f$}}}%
    \put(0.8293857,0.88040539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_h$}}}%
    \put(0.2790533,0.88883308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_e$}}}%
    \put(0.2444995,0.78770008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.60689295,0.71437858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.75185038,0.83405267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.21600124,0.07789188){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_e^{''}$}}}%
    \put(0.36063511,0.11778066){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$C_e^{'}$}}}%
    \put(0.48686503,0.43952384){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_f^{''}$}}}%
    \put(0.47473787,0.28893479){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$C_f^{'}$}}}%
    \put(0.71234472,0.06348418){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_g^{''}$}}}%
    \put(0.56744635,0.12491208){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$C_g^{'}$}}}%
    \put(0.29759434,0.60397499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.39212906,0.53497726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_g$}}}%
  \end{picture}%
\endgroup%


==> chandelier.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chandelier.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{120.76839774bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3617602)%
    \put(0,0){\includegraphics[width=\unitlength]{chandelier.pdf}}%
    \put(0.59847786,0.34851146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.24076839,0.56240629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+\delta_1$}}}%
    \put(0.59740939,0.73417188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+\delta_2$}}}%
    \put(0.24076839,0.83039312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+\delta_3$}}}%
    \put(0.24076839,0.99599946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+\delta_4$}}}%
  \end{picture}%
\endgroup%


==> cocycle.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cocycle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.42681936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75474659)%
    \put(0,0){\includegraphics[width=\unitlength]{cocycle.pdf}}%
    \put(-0.0008519,0.12874241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_e+1}$}}}%
    \put(0.27374062,0.196926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_e+1}$}}}%
    \put(0.4852609,0.73606313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_f+1}$}}}%
    \put(0.42599139,0.53073171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_f+1}$}}}%
    \put(0.84428894,0.10594303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_g+1}$}}}%
    \put(0.59745727,0.2169345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1)^{c_g+1}$}}}%
    \put(0.34872054,0.38623402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.59738878,0.3910624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.47064039,0.17257245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> dehncoor.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dehncoor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16650772)%
    \put(0,0){\includegraphics[width=\unitlength]{dehncoor.pdf}}%
  \end{picture}%
\endgroup%


==> kauffman.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kauffman.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.02426594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21001404)%
    \put(0,0){\includegraphics[width=\unitlength]{kauffman.pdf}}%
    \put(0.21936255,0.07423463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=A$}}}%
    \put(0.62423022,0.07677323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+A^{-1}$}}}%
  \end{picture}%
\endgroup%


==> pantalon.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pantalon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.46450665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98432524)%
    \put(0,0){\includegraphics[width=\unitlength]{pantalon.pdf}}%
    \put(0.38360171,0.37804115){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_e$}}}%
    \put(0.57286888,0.25778739){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_f$}}}%
    \put(0.84143373,0.06216558){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$C_g$}}}%
    \put(0.76473363,0.29996515){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_g$}}}%
    \put(0.55097178,0.12525738){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_f$}}}%
    \put(0.06996112,0.27757382){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_e$}}}%
    \put(-0.00273469,0.87638265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.30578019,0.82859031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{e}}}%
    \put(0.55150979,0.69189026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.78013504,0.83547875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
  \end{picture}%
\endgroup%


==> pastchand.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pastchand.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.25672847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54221866)%
    \put(0,0){\includegraphics[width=\unitlength]{pastchand.pdf}}%
    \put(-0.00067013,0.39410396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(n,\epsilon,\Theta)$}}}%
    \put(-0.00067013,0.24903256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(n,\mu,\Theta ')$}}}%
    \put(0.49494031,0.47749614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(n,\epsilon,\Theta)$}}}%
    \put(0.77663985,0.24856472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(n,\mu,\Theta ')$}}}%
    \put(0.17254925,0.00033874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Case 1}}}%
    \put(0.6676469,0.00083306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Case 2}}}%
  \end{picture}%
\endgroup%


==> regfusion.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regfusion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{regfusion.pdf}}%
    \put(0.51068784,1.29015875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$- \left(\frac{\langle n-1 \rangle}{\langle n \rangle}\right)^{\frac{1}{2}}$}}}%
    \put(0.02792902,1.31323989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.38301587,1.34391535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.83322752,1.34391535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.09004041,0.93659123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.00940549,0.7887605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.22443194,0.7887605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
    \put(0.18142857,0.84666669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.06316211,0.86939546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.77947094,0.9674718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.81978833,0.77932361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c+1$}}}%
    \put(0.65851849,0.77932361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.051384,0.07190496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.03359788,0.16126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c \pm 1$}}}%
    \put(0.47337838,0.07391525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c \pm 1$}}}%
    \put(0.17233637,0.04502661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \pm \left(\frac{\langle c \rangle}{\langle c \pm 1 \rangle}\right)^{\frac{1}{2}}$}}}%
    \put(0.80880486,0.4138797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.84912234,0.22573155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0.6878525,0.22573155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.80366334,0.70283831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.83054163,0.51469016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0.65583268,0.51469016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.09407408,0.67195766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(-0.01343915,0.52412701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b+1$}}}%
    \put(0.22234296,0.52187185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0.18142857,0.57788362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.06047619,0.59804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.0873545,0.40989419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.00184725,0.24347443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b-1$}}}%
    \put(0.21687371,0.24347443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c-1$}}}%
    \put(0.18814816,0.30910056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.06047619,0.32925927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.00671958,1.03481481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+ 1$}}}%
    \put(-0.00627144,1.13544796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.12095238,1.06169314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\zeta_r^{n-1}$}}}%
    \put(0.36957672,1.19608468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.34941802,1.03481481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.63835976,1.03481481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n- 1$}}}%
    \put(0.59804233,1.14232802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.71899474,1.07513227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=-\zeta_r^{-(n+1)}$}}}%
    \put(0.96854264,1.15262773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.9580015,1.08141108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.24190476,0.88698412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \left(\frac{\langle \frac{a+b+c+1}{2} \rangle \langle \frac{b+c-a+1}{2} \rangle}{\langle b+1 \rangle \langle c+1 \rangle} \right)^{\frac{1}{2}}$}}}%
    \put(0.24190476,0.61820104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left(\frac{\langle \frac{a-b+c-1}{2} \rangle \langle \frac{a+b-c+1}{2} \rangle}{\langle b+1 \rangle \langle c-1 \rangle} \right)^{\frac{1}{2}}$}}}%
    \put(0.23518518,0.34269838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=- \left(\frac{\langle \frac{a+b+c-1}{2} \rangle \langle \frac{b+c-a-1}{2} \rangle}{\langle b-1 \rangle \langle c-1 \rangle }\right)^{\frac{1}{2}}$}}}%
    \put(0.09802277,1.30359789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\left(\frac{\langle n+1 \rangle}{\langle n \rangle}\right)^{\frac{1}{2}}$}}}%
  \end{picture}%
\endgroup%

